Concordance: In-flight Calibration of X-ray Telescopes without Absolute References

We describe a process for cross-calibrating the effective areas of X-ray telescopes that observe common targets. The targets are not assumed to be "standard candles" in the classic sense, in that we assume that the source fluxes have well-defined, but {\it a priori} unknown values. Using a technique developed by Chen et al. (2019, arXiv:1711.09429) that involves a statistical method called {\em shrinkage estimation}, we determine effective area correction factors for each instrument that brings estimated fluxes into the best agreement, consistent with prior knowledge of their effective areas. We expand the technique to allow unique priors on systematic uncertainties in effective areas for each X-ray astronomy instrument and to allow correlations between effective areas in different energy bands. We demonstrate the method with several data sets from various X-ray telescopes.

==> (inline-0) <==
\begin{deluxetable}{l|cc|cc|cc}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{{\em 2XMM} Concordance Fluxes -- Soft Band\tablenotemark{a} \label{tab:2xmmsoft} }
\tablehead{
\colhead{Target} & \multicolumn{2}{c}{pn} & \multicolumn{2}{c}{MOS1} & \multicolumn{2}{c}{MOS2} \\
\colhead{} & \colhead{$f_{ij}$} & \colhead{$\sigma_{ij}$} & \colhead{$f_{ij}$} & \colhead{$\sigma_{ij}$} & \colhead{$f_{ij}$} & \colhead{$\sigma_{ij}$} }
\startdata
% Norm: 1.383e-01
%          SourceName          pn            mos1                mos2
            1127$-$145 & 0.0075 & 0.0009 & 0.0074 & 0.0009 & 0.0077 & 0.0010 \\ 
          1E0919$+$515 & 0.0068 & 0.0013 & 0.0081 & 0.0015 & 0.0083 & 0.0015 \\ 
             4C06.41 & 0.0024 & 0.0001 & 0.0026 & 0.0001 & 0.0026 & 0.0001 \\ 
       APM 08279$+$5255 & 0.0035 & 0.0006 & 0.0035 & 0.0006 & 0.0036 & 0.0006 \\ 
               CAL 87 & 0.0125 & 0.0011 & 0.0136 & 0.0012 & 0.0134 & 0.0012 \\ 
              Cen X-4 & 0.0180 & 0.0027 & 0.0180 & 0.0027 & 0.0190 & 0.0028 \\ 
         CoD-33 7795 & 0.1523 & 0.0222 & 0.1578 & 0.0230 & 0.1618 & 0.0236 \\ 
         ESO323$-$G077 & 0.0011 & 0.0004 & 0.0012 & 0.0005 & 0.0012 & 0.0005 \\ 
           GRB080411 & 0.0113 & 0.0009 & 0.0128 & 0.0010 & 0.0128 & 0.0010 \\ 
          Holmberg IX & 0.0152 & 0.0026 & 0.0154 & 0.0027 & 0.0154 & 0.0027 \\ 
      IRAS 13197-1627 & 0.1018 & 0.0402 & 0.1066 & 0.0419 & 0.1062 & 0.0418 \\ 
       LBQS 1228+1116 & 0.0046 & 0.0001 & 0.0048 & 0.0001 & 0.0048 & 0.0001 \\ 
              M31 NN1 & 0.0032 & 0.0005 & 0.0034 & 0.0005 & 0.0035 & 0.0005 \\ 
       MS0205.7+3509 & 0.0097 & 0.0014 & 0.0100 & 0.0015 & 0.0101 & 0.0015 \\ 
       MS1229.2+6430 & 0.0089 & 0.0007 & 0.0095 & 0.0008 & 0.0096 & 0.0008 \\ 
             NGC 1313 & 0.0123 & 0.0013 & 0.0124 & 0.0013 & 0.0127 & 0.0013 \\ 
             NGC 4278 & 0.0090 & 0.0009 & 0.0094 & 0.0010 & 0.0096 & 0.0010 \\ 
          NGC 5204 X$-$1 & 0.0062 & 0.0010 & 0.0063 & 0.0010 & 0.0068 & 0.0011 \\ 
          NGC 5204 X$-$1 & 0.0099 & 0.0012 & 0.0096 & 0.0012 & 0.0099 & 0.0012 \\ 
             NGC 5252 & 0.0008 & 0.0000 & 0.0008 & 0.0000 & 0.0008 & 0.0000 \\ 
             NGC 6251 & 0.0161 & 0.0020 & 0.0168 & 0.0020 & 0.0172 & 0.0021 \\ 
             NGC 7172 & 0.0008 & 0.0030 & 0.0010 & 0.0034 & 0.0009 & 0.0033 \\ 
           PG1351$+$64 & 0.0025 & 0.0001 & 0.0026 & 0.0001 & 0.0027 & 0.0001 \\ 
          PG1407$+$265 & 0.0038 & 0.0003 & 0.0040 & 0.0004 & 0.0041 & 0.0004 \\ 
          PKS0237$-$23 & 0.0036 & 0.0004 & 0.0036 & 0.0004 & 0.0039 & 0.0004 \\ 
        PKSB1334$-$127 & 0.0078 & 0.0012 & 0.0082 & 0.0013 & 0.0082 & 0.0012 \\ 
             RBS 1055 & 0.0083 & 0.0008 & 0.0087 & 0.0009 & 0.0089 & 0.0009 \\ 
             RBS 1423 & 0.0074 & 0.0007 & 0.0076 & 0.0006 & 0.0076 & 0.0007 \\ 
      RX J0136.9$-$3510 & 0.0103 & 0.0008 & 0.0102 & 0.0008 & 0.0105 & 0.0009 \\ 
          RXJ0228$-$40 & 0.0053 & 0.0001 & 0.0053 & 0.0002 & 0.0057 & 0.0002 \\ 
      RX J0944.5$+$0357 & 0.0056 & 0.0009 & 0.0055 & 0.0009 & 0.0059 & 0.0009 \\ 
               UZ LIB & 0.0708 & 0.0116 & 0.0708 & 0.0116 & 0.0762 & 0.0125 \\ 
             V410 Tau & 0.0726 & 0.0145 & 0.0754 & 0.0150 & 0.0762 & 0.0152 \\ 
             V410 Tau & 0.1199 & 0.0145 & 0.1086 & 0.0131 & 0.1144 & 0.0138 \\ 
                VB 50 & 1.0000 & 0.1343 & 0.9509 & 0.1280 & 0.9958 & 0.1339 \\ 
               VV Sco & 0.1161 & 0.0184 & 0.1163 & 0.0184 & 0.1175 & 0.0186 \\ 
               VV Sco & 0.1157 & 0.0167 & 0.1193 & 0.0172 & 0.1218 & 0.0176 \\ 
              X Comae & 0.0052 & 0.0001 & 0.0055 & 0.0001 & 0.0056 & 0.0001 \\ 
              X Comae & 0.0070 & 0.0001 & 0.0072 & 0.0001 & 0.0075 & 0.0001 \\ 
              X Comae & 0.0051 & 0.0001 & 0.0052 & 0.0001 & 0.0053 & 0.0001 \\ 
              X Comae & 0.0055 & 0.0001 & 0.0056 & 0.0001 & 0.0058 & 0.0001 \\ 
              X Comae & 0.0072 & 0.0001 & 0.0074 & 0.0002 & 0.0075 & 0.0002 \\ 

\enddata
\tablenotetext{a}{Fluxes are normalized to 0.138 photons cm$^{-2}$ s$^{-1}$.}
\end{deluxetable}

\startlongtable
\begin{deluxetable}{l|cc|cc|cc}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{{\em 2XMM} Concordance Fluxes -- Medium Band\tablenotemark{a} \label{tab:2xmmmedium} }
\tablehead{
\colhead{Target} & \multicolumn{2}{c}{pn} & \multicolumn{2}{c}{MOS1} & \multicolumn{2}{c}{MOS2} \\
\colhead{} & \colhead{$f_{ij}$} & \colhead{$\sigma_{ij}$} & \colhead{$f_{ij}$} & \colhead{$\sigma_{ij}$} & \colhead{$f_{ij}$} & \colhead{$\sigma_{ij}$} }
\startdata
% Norm: 7.013e-04
%          SourceName          pn            mos1                mos2
            1127-145 & 0.481 & 0.049 & 0.496 & 0.053 & 0.490 & 0.052 \\ 
          1E0919+515 & 0.053 & 0.053 & 0.069 & 0.066 & 0.068 & 0.065 \\ 
             4C06.41 & 0.131 & 0.015 & 0.142 & 0.017 & 0.143 & 0.018 \\ 
       APM08279+5255 & 0.085 & 0.041 & 0.088 & 0.042 & 0.082 & 0.040 \\ 
              CenX-4 & 0.088 & 0.035 & 0.089 & 0.022 & 0.091 & 0.023 \\ 
         CoD-33 7795 & 0.275 & 0.136 & 0.287 & 0.143 & 0.276 & 0.136 \\ 
         ESO323-G077 & 0.425 & 0.184 & 0.438 & 0.202 & 0.439 & 0.203 \\ 
           GRB080411 & 0.348 & 0.006 & 0.415 & 0.008 & 0.419 & 0.009 \\ 
          Holmberg IX & 0.514 & 0.083 & 0.517 & 0.084 & 0.556 & 0.090 \\ 
      IRAS13197-1627 & 0.938 & 0.818 & 0.914 & 0.793 & 1.000 & 0.873 \\ 
       LBQS1228+1116 & 0.154 & 0.009 & 0.156 & 0.010 & 0.162 & 0.010 \\ 
              M31 NN1 & 0.173 & 0.005 & 0.196 & 0.007 & 0.195 & 0.007 \\ 
       MS0205.7+3509 & 0.283 & 0.087 & 0.304 & 0.095 & 0.293 & 0.092 \\ 
       MS1229.2+6430 & 0.326 & 0.086 & 0.356 & 0.092 & 0.355 & 0.101 \\ 
             NGC 1313 & 0.200 & 0.021 & 0.212 & 0.023 & 0.215 & 0.023 \\ 
             NGC 4278 & 0.281 & 0.032 & 0.291 & 0.035 & 0.307 & 0.037 \\ 
          NGC 5204 X-1 & 0.140 & 0.032 & 0.140 & 0.033 & 0.148 & 0.036 \\ 
          NGC 5204 X-1 & 0.192 & 0.034 & 0.195 & 0.035 & 0.196 & 0.036 \\ 
             NGC 5252 & 0.326 & 0.092 & 0.327 & 0.095 & 0.328 & 0.091 \\ 
             NGC 6251 & 0.487 & 0.094 & 0.501 & 0.091 & 0.526 & 0.096 \\ 
             NGC 7172 & 0.866 & 0.369 & 0.778 & 0.376 & 0.687 & 0.346 \\ 
           PG1351+64 & 0.095 & 0.034 & 0.093 & 0.034 & 0.103 & 0.038 \\ 
          PG1407+265 & 0.128 & 0.030 & 0.139 & 0.034 & 0.142 & 0.035 \\ 
          PKS0237-23 & 0.189 & 0.032 & 0.184 & 0.032 & 0.189 & 0.033 \\ 
        PKSB1334-127 & 0.323 & 0.033 & 0.342 & 0.037 & 0.332 & 0.036 \\ 
             RBS 1055 & 0.377 & 0.025 & 0.391 & 0.057 & 0.387 & 0.057 \\ 
             RBS 1423 & 0.290 & 0.040 & 0.311 & 0.044 & 0.310 & 0.043 \\ 
      RXJ0136.9-3510 & 0.149 & 0.017 & 0.146 & 0.018 & 0.151 & 0.018 \\ 
          RXJ0228-40 & 0.148 & 0.053 & 0.155 & 0.058 & 0.162 & 0.061 \\ 
      RXJ0944.5+0357 & 0.193 & 0.061 & 0.190 & 0.061 & 0.201 & 0.065 \\ 
               UZ LIB & 0.532 & 0.227 & 0.570 & 0.245 & 0.579 & 0.249 \\ 
             V410 Tau & 0.130 & 0.025 & 0.139 & 0.027 & 0.138 & 0.026 \\ 
             V410 Tau & 0.238 & 0.057 & 0.230 & 0.056 & 0.227 & 0.060 \\ 
                VB 50 & 0.381 & 0.171 & 0.350 & 0.156 & 0.364 & 0.162 \\ 
               VV Sco & 0.095 & 0.041 & 0.104 & 0.047 & 0.105 & 0.046 \\ 
               VV Sco & 0.100 & 0.043 & 0.110 & 0.049 & 0.111 & 0.049 \\ 
              X Comae & 0.200 & 0.015 & 0.210 & 0.017 & 0.212 & 0.017 \\ 
              X Comae & 0.252 & 0.011 & 0.257 & 0.013 & 0.262 & 0.013 \\ 
              X Comae & 0.188 & 0.044 & 0.187 & 0.044 & 0.195 & 0.046 \\ 
              X Comae & 0.210 & 0.035 & 0.222 & 0.038 & 0.228 & 0.039 \\ 
              X Comae & 0.263 & 0.025 & 0.260 & 0.026 & 0.266 & 0.026 \\ 

\enddata
\tablenotetext{a}{Fluxes are normalized to 0.000701 photons cm$^{-2}$ s$^{-1}$.}
\end{deluxetable}

\startlongtable
\begin{deluxetable}{l|cc|cc|cc}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{{\em 2XMM} Concordance Fluxes -- Hard Band\tablenotemark{a} \label{tab:2xmmhard} }
\tablehead{
\colhead{Target} & \multicolumn{2}{c}{pn} & \multicolumn{2}{c}{MOS1} & \multicolumn{2}{c}{MOS2} \\
\colhead{} & \colhead{$f_{ij}$} & \colhead{$\sigma_{ij}$} & \colhead{$f_{ij}$} & \colhead{$\sigma_{ij}$} & \colhead{$f_{ij}$} & \colhead{$\sigma_{ij}$} }
\startdata
% Norm: 2.232e-03
%          SourceName          pn            mos1                mos2
            1127-145 & 0.173 & 0.007 & 0.186 & 0.008 & 0.179 & 0.008 \\ 
          1E0919+515 & 0.011 & 0.003 & 0.012 & 0.003 & 0.011 & 0.002 \\ 
             4C06.41 & 0.042 & 0.001 & 0.045 & 0.002 & 0.044 & 0.002 \\ 
       APM08279+5255 & 0.016 & 0.001 & 0.017 & 0.002 & 0.016 & 0.001 \\ 
              Cen X-4 & 0.018 & 0.003 & 0.018 & 0.003 & 0.019 & 0.003 \\ 
         CoD-33 7795 & 0.018 & 0.008 & 0.018 & 0.008 & 0.019 & 0.008 \\ 
         ESO323-G077 & 0.398 & 0.024 & 0.403 & 0.025 & 0.404 & 0.025 \\ 
           GRB080411 & 0.088 & 0.006 & 0.105 & 0.008 & 0.102 & 0.008 \\ 
          Holmberg IX & 0.145 & 0.014 & 0.160 & 0.016 & 0.159 & 0.016 \\ 
      IRAS13197-1627 & 0.046 & 0.002 & 0.047 & 0.002 & 0.046 & 0.002 \\ 
       LBQS1228+1116 & 0.036 & 0.001 & 0.036 & 0.001 & 0.038 & 0.001 \\ 
              M31 NN1 & 0.055 & 0.004 & 0.067 & 0.005 & 0.065 & 0.004 \\ 
       MS0205.7+3509 & 0.051 & 0.006 & 0.052 & 0.006 & 0.055 & 0.007 \\ 
       MS1229.2+6430 & 0.049 & 0.004 & 0.052 & 0.005 & 0.051 & 0.005 \\ 
             NGC 1313 & 0.058 & 0.002 & 0.063 & 0.003 & 0.059 & 0.003 \\ 
             NGC 4278 & 0.070 & 0.009 & 0.076 & 0.009 & 0.073 & 0.009 \\ 
          NGC 5204 X-1 & 0.028 & 0.004 & 0.030 & 0.004 & 0.032 & 0.005 \\ 
          NGC 5204 X-1 & 0.035 & 0.006 & 0.036 & 0.006 & 0.035 & 0.006 \\ 
             NGC 5252 & 0.314 & 0.013 & 0.329 & 0.014 & 0.328 & 0.014 \\ 
             NGC 6251 & 0.109 & 0.007 & 0.125 & 0.007 & 0.122 & 0.007 \\ 
             NGC 7172 & 0.992 & 0.067 & 0.998 & 0.068 & 1.000 & 0.069 \\ 
           PG1351+64 & 0.019 & 0.002 & 0.019 & 0.002 & 0.019 & 0.002 \\ 
          PG1407+265 & 0.025 & 0.003 & 0.026 & 0.003 & 0.026 & 0.003 \\ 
          PKS0237-23 & 0.053 & 0.006 & 0.051 & 0.006 & 0.056 & 0.007 \\ 
        PKSB1334-127 & 0.093 & 0.012 & 0.089 & 0.012 & 0.093 & 0.013 \\ 
             RBS 1055 & 0.111 & 0.009 & 0.109 & 0.010 & 0.118 & 0.010 \\ 
             RBS 1423 & 0.071 & 0.004 & 0.077 & 0.005 & 0.078 & 0.005 \\ 
      RXJ0136.9-3510 & 0.025 & 0.002 & 0.025 & 0.002 & 0.022 & 0.002 \\ 
          RXJ0228-40 & 0.028 & 0.004 & 0.031 & 0.005 & 0.032 & 0.005 \\ 
      RXJ0944.5+0357 & 0.045 & 0.005 & 0.047 & 0.006 & 0.050 & 0.006 \\ 
               UZ LIB & 0.050 & 0.011 & 0.054 & 0.012 & 0.053 & 0.011 \\ 
             V410 Tau & 0.020 & 0.008 & 0.022 & 0.009 & 0.020 & 0.008 \\ 
             V410 Tau & 0.035 & 0.006 & 0.033 & 0.006 & 0.032 & 0.005 \\ 
                VB 50 & 0.017 & 0.003 & 0.017 & 0.003 & 0.016 & 0.003 \\ 
               VV Sco & 0.009 & 0.002 & 0.010 & 0.003 & 0.010 & 0.003 \\ 
               VV Sco & 0.008 & 0.002 & 0.008 & 0.002 & 0.008 & 0.002 \\ 
              X Comae & 0.049 & 0.001 & 0.051 & 0.002 & 0.048 & 0.002 \\ 
              X Comae & 0.055 & 0.001 & 0.060 & 0.002 & 0.058 & 0.002 \\ 
              X Comae & 0.042 & 0.002 & 0.043 & 0.002 & 0.044 & 0.002 \\ 
              X Comae & 0.047 & 0.001 & 0.049 & 0.002 & 0.049 & 0.002 \\ 
              X Comae & 0.057 & 0.002 & 0.060 & 0.003 & 0.061 & 0.003 \\ 

\enddata
\tablenotetext{a}{Fluxes are normalized to 0.00223 photons cm$^{-2}$ s$^{-1}$.}
\end{deluxetable}

\startlongtable
\begin{deluxetable}{l|cc|cc|cc}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{{\em XCAL} Concordance Fluxes -- Soft Band\tablenotemark{a} \label{tab:xcalsoft} }
\tablehead{
\colhead{Target} & \multicolumn{2}{c}{pn} & \multicolumn{2}{c}{MOS1} & \multicolumn{2}{c}{MOS2} \\
\colhead{} & \colhead{$f_{ij}$} & \colhead{$\sigma_{ij}$} & \colhead{$f_{ij}$} & \colhead{$\sigma_{ij}$} & \colhead{$f_{ij}$} & \colhead{$\sigma_{ij}$} }
\startdata
% Norm: 1.255e-01
%          SourceName          pn            mos1                mos2
         1ES0414+009 & 0.0992 & 0.0100 & 0.1058 & 0.0107 & 0.1092 & 0.0113 \\ 
         1ES1101-232 & 0.2124 & 0.0058 & 0.2249 & 0.0063 & 0.2245 & 0.0064 \\ 
         1ES1553+113 & 0.1097 & 0.0033 & 0.1053 & 0.0032 & 0.1059 & 0.0032 \\ 
          1H0414+009 & 0.0459 & 0.0019 & 0.0477 & 0.0020 & 0.0491 & 0.0021 \\ 
          1H1219+301 & 0.2495 & 0.0140 & 0.2564 & 0.0145 & 0.2697 & 0.0154 \\ 
              3C 111 & 0.1780 & 0.0219 & 0.1883 & 0.0234 & 0.1893 & 0.0235 \\ 
              3C 111 & 0.1165 & 0.0081 & 0.1002 & 0.0070 & 0.1193 & 0.0083 \\ 
              3C 120 & 0.1999 & 0.0034 & 0.2112 & 0.0036 & 0.2079 & 0.0035 \\ 
              3C 120 & 0.1623 & 0.0137 & 0.1741 & 0.0148 & 0.1714 & 0.0147 \\ 
              3C 273 & 0.2497 & 0.0007 & 0.2651 & 0.0013 & 0.2682 & 0.0013 \\ 
              3C 273 & 0.2539 & 0.0008 & 0.2524 & 0.0013 & 0.2717 & 0.0014 \\ 
              3C 273 & 0.2546 & 0.0007 & 0.2680 & 0.0013 & 0.2735 & 0.0013 \\ 
              3C 273 & 0.2745 & 0.0043 & 0.2948 & 0.0053 & 0.2966 & 0.0054 \\ 
              3C 273 & 0.2804 & 0.0131 & 0.3025 & 0.0141 & 0.3125 & 0.0155 \\ 
              3C 273 & 0.2849 & 0.0077 & 0.3220 & 0.0086 & 0.3152 & 0.0096 \\ 
              3C 273 & 0.2783 & 0.0012 & 0.2952 & 0.0017 & 0.3001 & 0.0018 \\ 
              3C 273 & 0.2847 & 0.0024 & 0.3028 & 0.0027 & 0.3142 & 0.0043 \\ 
              3C 273 & 0.3244 & 0.0024 & 0.3597 & 0.0027 & 0.3492 & 0.0042 \\ 
              3C 273 & 0.3007 & 0.0159 & 0.3277 & 0.0171 & 0.3365 & 0.0192 \\ 
              3C 273 & 0.3283 & 0.0075 & 0.3472 & 0.0083 & 0.3540 & 0.0093 \\ 
              3C 273 & 0.3858 & 0.0013 & 0.3999 & 0.0019 & 0.4348 & 0.0021 \\ 
              3C 273 & 0.1336 & 0.0008 & 0.1367 & 0.0010 & 0.1406 & 0.0010 \\ 
              3C 273 & 0.1917 & 0.0023 & 0.1936 & 0.0027 & 0.1931 & 0.0027 \\ 
              3C 273 & 0.1607 & 0.0009 & 0.1691 & 0.0016 & 0.1728 & 0.0016 \\ 
              3C 273 & 0.1825 & 0.0014 & 0.1932 & 0.0017 & 0.1978 & 0.0017 \\ 
              3C 273 & 0.1812 & 0.0008 & 0.1914 & 0.0010 & 0.1958 & 0.0010 \\ 
              3C 273 & 0.1871 & 0.0008 & 0.1984 & 0.0013 & 0.2034 & 0.0013 \\ 
              3C 273 & 0.1841 & 0.0031 & 0.1918 & 0.0034 & 0.1931 & 0.0034 \\ 
              3C 273 & 0.1899 & 0.0006 & 0.1997 & 0.0011 & 0.2032 & 0.0012 \\ 
              3C 273 & 0.1958 & 0.0006 & 0.2084 & 0.0008 & 0.2123 & 0.0009 \\ 
              3C 273 & 0.1906 & 0.0019 & 0.1937 & 0.0022 & 0.1953 & 0.0022 \\ 
              3C 273 & 0.1863 & 0.0019 & 0.1919 & 0.0024 & 0.1941 & 0.0023 \\ 
              3C 273 & 0.2118 & 0.0066 & 0.2392 & 0.0074 & 0.2353 & 0.0086 \\ 
              3C 273 & 0.2076 & 0.0009 & 0.2178 & 0.0014 & 0.2232 & 0.0024 \\ 
              3C 273 & 0.2063 & 0.0012 & 0.2128 & 0.0015 & 0.2160 & 0.0015 \\ 
              3C 273 & 0.2163 & 0.0006 & 0.2201 & 0.0008 & 0.2337 & 0.0009 \\ 
              3C 273 & 0.2168 & 0.0038 & 0.2330 & 0.0041 & 0.2394 & 0.0049 \\ 
           4U0543-31 & 0.0889 & 0.0019 & 0.0987 & 0.0021 & 0.0995 & 0.0021 \\ 
             Ark 120 & 0.1826 & 0.0031 & 0.1906 & 0.0033 & 0.1937 & 0.0033 \\ 
         EXO0748-676 & 0.0039 & 0.0001 & 0.0041 & 0.0001 & 0.0041 & 0.0001 \\ 
         EXO0748-676 & 0.0978 & 0.0002 & 0.1095 & 0.0004 & 0.1186 & 0.0009 \\ 
         EXO0748-676 & 0.1028 & 0.0003 & 0.1229 & 0.0006 & 0.1326 & 0.0014 \\ 
         EXO0748-676 & 0.1313 & 0.0003 & 0.1464 & 0.0006 & 0.1575 & 0.0013 \\ 
         EXO0748-676 & 0.1435 & 0.0003 & 0.1624 & 0.0005 & 0.1741 & 0.0010 \\ 
         EXO0748-676 & 0.1456 & 0.0004 & 0.1633 & 0.0007 & 0.1756 & 0.0014 \\ 
         EXO0748-676 & 0.0698 & 0.0003 & 0.0787 & 0.0005 & 0.0813 & 0.0009 \\ 
           H1426+428 & 0.0785 & 0.0015 & 0.0841 & 0.0017 & 0.0865 & 0.0018 \\ 
           H1426+428 & 0.1128 & 0.0030 & 0.1150 & 0.0031 & 0.1184 & 0.0032 \\ 
           H1426+428 & 0.1112 & 0.0031 & 0.1153 & 0.0032 & 0.1151 & 0.0032 \\ 
           H1426+428 & 0.1456 & 0.0053 & 0.1575 & 0.0057 & 0.1582 & 0.0058 \\ 
           H1426+428 & 0.1599 & 0.0051 & 0.1672 & 0.0053 & 0.1713 & 0.0055 \\ 
           H1426+428 & 0.1643 & 0.0049 & 0.1714 & 0.0051 & 0.1755 & 0.0052 \\ 
           H1426+428 & 0.2035 & 0.0056 & 0.2118 & 0.0059 & 0.2168 & 0.0060 \\ 
           H2356-309 & 0.0533 & 0.0030 & 0.0623 & 0.0037 & 0.0559 & 0.0032 \\ 
           H2356-309 & 0.0517 & 0.0026 & 0.0559 & 0.0030 & 0.0550 & 0.0028 \\ 
           H2356-309 & 0.0656 & 0.0013 & 0.0656 & 0.0014 & 0.0673 & 0.0014 \\ 
             Mkn 501 & 0.2684 & 0.0145 & 0.2951 & 0.0160 & 0.2931 & 0.0164 \\ 
             Mkn 501 & 0.2462 & 0.0015 & 0.2648 & 0.0026 & 0.2760 & 0.0046 \\ 
             Mkn 501 & 0.1478 & 0.0034 & 0.1581 & 0.0038 & 0.1686 & 0.0040 \\ 
             Mkn 501 & 0.1567 & 0.0035 & 0.1669 & 0.0039 & 0.1790 & 0.0042 \\ 
          MR2251-178 & 0.0256 & 0.0008 & 0.0276 & 0.0015 & 0.0273 & 0.0015 \\ 
       MS0737.9+7441 & 0.0280 & 0.0027 & 0.0284 & 0.0028 & 0.0302 & 0.0030 \\ 
       MS0737.9+7441 & 0.0298 & 0.0031 & 0.0308 & 0.0032 & 0.0326 & 0.0034 \\ 
            NGC 526A & 0.0075 & 0.0004 & 0.0074 & 0.0005 & 0.0073 & 0.0005 \\ 
          PG1116+215 & 0.0158 & 0.0001 & 0.0166 & 0.0002 & 0.0169 & 0.0002 \\ 
          PG1116+215 & 0.0199 & 0.0001 & 0.0207 & 0.0002 & 0.0214 & 0.0002 \\ 
          PG1116+215 & 0.0216 & 0.0008 & 0.0238 & 0.0011 & 0.0241 & 0.0011 \\ 
          PG1116+215 & 0.0264 & 0.0007 & 0.0269 & 0.0008 & 0.0282 & 0.0008 \\ 
         PKS0548-322 & 0.1342 & 0.0027 & 0.1316 & 0.0027 & 0.1441 & 0.0030 \\ 
         PKS0558-504 & 0.1083 & 0.0018 & 0.1050 & 0.0018 & 0.1127 & 0.0019 \\ 
         PKS0558-504 & 0.0626 & 0.0090 & 0.0683 & 0.0105 & 0.0741 & 0.0113 \\ 
         PKS0558-504 & 0.0666 & 0.0055 & 0.0694 & 0.0058 & 0.0726 & 0.0060 \\ 
         PKS0558-504 & 0.0761 & 0.0015 & 0.0749 & 0.0015 & 0.0794 & 0.0016 \\ 
         PKS0558-504 & 0.0782 & 0.0016 & 0.0771 & 0.0017 & 0.0817 & 0.0017 \\ 
         PKS0558-504 & 0.0854 & 0.0015 & 0.0818 & 0.0015 & 0.0883 & 0.0015 \\ 
         PKS0558-504 & 0.1029 & 0.0017 & 0.1010 & 0.0017 & 0.1065 & 0.0018 \\ 
         PKS0558-504 & 0.1016 & 0.0079 & 0.1047 & 0.0083 & 0.1122 & 0.0089 \\ 
         PKS2155-304 & 0.2545 & 0.0051 & 0.2730 & 0.0055 & 0.2755 & 0.0056 \\ 
         PKS2155-304 & 0.3032 & 0.0060 & 0.3449 & 0.0068 & 0.3446 & 0.0069 \\ 
         PKS2155-304 & 0.2957 & 0.0081 & 0.3133 & 0.0087 & 0.3271 & 0.0091 \\ 
         PKS2155-304 & 0.3654 & 0.0060 & 0.3729 & 0.0067 & 0.3988 & 0.0070 \\ 
         PKS2155-304 & 0.2964 & 0.0080 & 0.3150 & 0.0085 & 0.3288 & 0.0089 \\ 
         PKS2155-304 & 0.3432 & 0.0072 & 0.3609 & 0.0077 & 0.3715 & 0.0079 \\ 
         PKS2155-304 & 0.3877 & 0.0061 & 0.4220 & 0.0066 & 0.4339 & 0.0069 \\ 
         PKS2155-304 & 0.4068 & 0.0153 & 0.4137 & 0.0157 & 0.4325 & 0.0164 \\ 
         PKS2155-304 & 0.1690 & 0.0033 & 0.1627 & 0.0032 & 0.1635 & 0.0032 \\ 
         PKS2155-304 & 0.4165 & 0.0080 & 0.4021 & 0.0079 & 0.4361 & 0.0085 \\ 
         PKS2155-304 & 0.4449 & 0.0081 & 0.4789 & 0.0086 & 0.4994 & 0.0091 \\ 
         PKS2155-304 & 0.4262 & 0.0077 & 0.4395 & 0.0080 & 0.4677 & 0.0085 \\ 
         PKS2155-304 & 0.4359 & 0.0088 & 0.4788 & 0.0097 & 0.4906 & 0.0099 \\ 
         PKS2155-304 & 0.6573 & 0.0157 & 0.7050 & 0.0169 & 0.7077 & 0.0171 \\ 
         PKS2155-304 & 0.0625 & 0.0028 & 0.0674 & 0.0030 & 0.0677 & 0.0030 \\ 
         PKS2155-304 & 0.7256 & 0.0222 & 0.7987 & 0.0247 & 0.7867 & 0.0243 \\ 
         PKS2155-304 & 0.4878 & 0.0076 & 0.5062 & 0.0080 & 0.5416 & 0.0085 \\ 
         PKS2155-304 & 0.1443 & 0.0038 & 0.1530 & 0.0040 & 0.1543 & 0.0041 \\ 
         PKS2155-304 & 0.2021 & 0.0077 & 0.2113 & 0.0081 & 0.2202 & 0.0085 \\ 
         PKS2155-304 & 0.1612 & 0.0039 & 0.1701 & 0.0042 & 0.1752 & 0.0043 \\ 
         PKS2155-304 & 0.2443 & 0.0091 & 0.2426 & 0.0090 & 0.2545 & 0.0095 \\ 
         PKS2155-304 & 0.1690 & 0.0043 & 0.1791 & 0.0046 & 0.1805 & 0.0046 \\ 
         PKS2155-304 & 0.2402 & 0.0061 & 0.2419 & 0.0062 & 0.2464 & 0.0063 \\ 
         PKS2155-304 & 0.2466 & 0.0067 & 0.2451 & 0.0068 & 0.2617 & 0.0073 \\ 
         PKS2155-304 & 0.7489 & 0.0187 & 0.8296 & 0.0221 & 0.8079 & 0.0215 \\ 
         PKS2155-304 & 0.2109 & 0.0068 & 0.2221 & 0.0072 & 0.2360 & 0.0076 \\ 
         PKS2155-304 & 0.2306 & 0.0066 & 0.2387 & 0.0068 & 0.2583 & 0.0074 \\ 
         PKS2155-304 & 0.3173 & 0.0104 & 0.3189 & 0.0105 & 0.3356 & 0.0110 \\ 
         PKS2155-304 & 0.9117 & 0.0088 & 0.9852 & 0.0101 & 1.0000 & 0.0103 \\ 
            Ton 1388 & 0.0183 & 0.0003 & 0.0196 & 0.0003 & 0.0201 & 0.0003 \\ 
            Ton 1388 & 0.0203 & 0.0016 & 0.0215 & 0.0018 & 0.0221 & 0.0018 \\ 

\enddata
\tablenotetext{a}{Fluxes are normalized to 0.126 photons cm$^{-2}$ s$^{-1}$.}
\end{deluxetable}

\startlongtable
\begin{deluxetable}{l|cc|cc|cc}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{{\em XCAL} Concordance Fluxes -- Medium Band\tablenotemark{a} \label{tab:xcalmedium} }
\tablehead{
\colhead{Target} & \multicolumn{2}{c}{pn} & \multicolumn{2}{c}{MOS1} & \multicolumn{2}{c}{MOS2} \\
\colhead{} & \colhead{$f_{ij}$} & \colhead{$\sigma_{ij}$} & \colhead{$f_{ij}$} & \colhead{$\sigma_{ij}$} & \colhead{$f_{ij}$} & \colhead{$\sigma_{ij}$} }
\startdata
% Norm: 1.561e-02
%          SourceName          pn            mos1                mos2
         1ES0414+009 & 0.086 & 0.010 & 0.090 & 0.011 & 0.101 & 0.013 \\ 
         1ES1101-232 & 0.315 & 0.024 & 0.334 & 0.027 & 0.349 & 0.028 \\ 
         1ES1553+113 & 0.133 & 0.010 & 0.123 & 0.009 & 0.124 & 0.010 \\ 
          1H0414+009 & 0.044 & 0.006 & 0.045 & 0.006 & 0.046 & 0.007 \\ 
          1H1219+301 & 0.289 & 0.038 & 0.304 & 0.039 & 0.321 & 0.043 \\ 
              3C 111 & 0.361 & 0.043 & 0.397 & 0.047 & 0.393 & 0.047 \\ 
              3C 111 & 0.232 & 0.015 & 0.195 & 0.013 & 0.237 & 0.016 \\ 
              3C 120 & 0.222 & 0.034 & 0.232 & 0.037 & 0.238 & 0.038 \\ 
              3C 120 & 0.284 & 0.013 & 0.295 & 0.013 & 0.294 & 0.013 \\ 
              3C 273 & 0.277 & 0.002 & 0.282 & 0.003 & 0.286 & 0.002 \\ 
              3C 273 & 0.428 & 0.057 & 0.428 & 0.057 & 0.431 & 0.058 \\ 
              3C 273 & 0.344 & 0.028 & 0.362 & 0.031 & 0.365 & 0.031 \\ 
              3C 273 & 0.406 & 0.037 & 0.435 & 0.041 & 0.429 & 0.041 \\ 
              3C 273 & 0.400 & 0.029 & 0.430 & 0.032 & 0.430 & 0.036 \\ 
              3C 273 & 0.364 & 0.022 & 0.371 & 0.023 & 0.371 & 0.023 \\ 
              3C 273 & 0.410 & 0.028 & 0.435 & 0.030 & 0.435 & 0.030 \\ 
              3C 273 & 0.419 & 0.021 & 0.449 & 0.024 & 0.447 & 0.024 \\ 
              3C 273 & 0.365 & 0.026 & 0.375 & 0.028 & 0.363 & 0.027 \\ 
              3C 273 & 0.396 & 0.015 & 0.426 & 0.017 & 0.425 & 0.017 \\ 
              3C 273 & 0.491 & 0.140 & 0.505 & 0.139 & 0.523 & 0.136 \\ 
              3C 273 & 0.425 & 0.013 & 0.430 & 0.013 & 0.433 & 0.013 \\ 
              3C 273 & 0.442 & 0.023 & 0.472 & 0.026 & 0.474 & 0.026 \\ 
              3C 273 & 0.445 & 0.049 & 0.452 & 0.058 & 0.495 & 0.056 \\ 
              3C 273 & 0.480 & 0.039 & 0.482 & 0.040 & 0.484 & 0.040 \\ 
              3C 273 & 0.482 & 0.011 & 0.518 & 0.012 & 0.516 & 0.012 \\ 
              3C 273 & 0.481 & 0.029 & 0.512 & 0.022 & 0.511 & 0.022 \\ 
              3C 273 & 0.524 & 0.014 & 0.528 & 0.014 & 0.552 & 0.015 \\ 
              3C 273 & 0.631 & 0.123 & 0.638 & 0.124 & 0.688 & 0.135 \\ 
              3C 273 & 0.501 & 0.047 & 0.527 & 0.050 & 0.535 & 0.052 \\ 
              3C 273 & 0.731 & 0.108 & 0.785 & 0.116 & 0.779 & 0.116 \\ 
              3C 273 & 0.549 & 0.022 & 0.558 & 0.023 & 0.589 & 0.024 \\ 
              3C 273 & 0.610 & 0.036 & 0.647 & 0.038 & 0.653 & 0.038 \\ 
              3C 273 & 0.589 & 0.016 & 0.629 & 0.018 & 0.633 & 0.018 \\ 
              3C 273 & 0.681 & 0.103 & 0.718 & 0.110 & 0.709 & 0.115 \\ 
              3C 273 & 0.592 & 0.084 & 0.613 & 0.087 & 0.644 & 0.097 \\ 
              3C 273 & 0.611 & 0.075 & 0.623 & 0.075 & 0.675 & 0.085 \\ 
              3C 273 & 0.752 & 0.122 & 0.758 & 0.124 & 0.798 & 0.131 \\ 
              3C 273 & 0.793 & 0.030 & 0.815 & 0.033 & 0.870 & 0.035 \\ 
           4U0543-31 & 0.157 & 0.011 & 0.166 & 0.011 & 0.170 & 0.012 \\ 
            Ark 120 & 0.246 & 0.010 & 0.255 & 0.010 & 0.257 & 0.010 \\ 
         EXO0748-676 & 0.292 & 0.020 & 0.310 & 0.021 & 0.354 & 0.024 \\ 
         EXO0748-676 & 0.334 & 0.002 & 0.372 & 0.002 & 0.442 & 0.006 \\ 
         EXO0748-676 & 0.369 & 0.017 & 0.388 & 0.018 & 0.459 & 0.021 \\ 
         EXO0748-676 & 0.452 & 0.019 & 0.478 & 0.020 & 0.567 & 0.024 \\ 
         EXO0748-676 & 0.463 & 0.023 & 0.493 & 0.025 & 0.582 & 0.030 \\ 
         EXO0748-676 & 0.491 & 0.020 & 0.524 & 0.022 & 0.615 & 0.027 \\ 
           H1426+428 & 0.187 & 0.024 & 0.202 & 0.026 & 0.206 & 0.027 \\ 
           H1426+428 & 0.198 & 0.018 & 0.201 & 0.018 & 0.205 & 0.019 \\ 
           H1426+428 & 0.178 & 0.011 & 0.181 & 0.012 & 0.181 & 0.014 \\ 
           H1426+428 & 0.258 & 0.031 & 0.271 & 0.032 & 0.273 & 0.033 \\ 
           H1426+428 & 0.253 & 0.016 & 0.263 & 0.018 & 0.263 & 0.018 \\ 
           H1426+428 & 0.265 & 0.029 & 0.271 & 0.029 & 0.275 & 0.030 \\ 
           H1426+428 & 0.379 & 0.036 & 0.396 & 0.038 & 0.403 & 0.039 \\ 
           H2356-309 & 0.082 & 0.015 & 0.085 & 0.017 & 0.091 & 0.018 \\ 
           H2356-309 & 0.094 & 0.004 & 0.097 & 0.004 & 0.097 & 0.004 \\ 
             Mkn 501 & 0.384 & 0.053 & 0.405 & 0.058 & 0.429 & 0.064 \\ 
             Mkn 501 & 0.364 & 0.026 & 0.367 & 0.028 & 0.433 & 0.035 \\ 
             Mkn 501 & 0.169 & 0.015 & 0.193 & 0.015 & 0.203 & 0.016 \\ 
             Mkn 501 & 0.195 & 0.020 & 0.224 & 0.023 & 0.230 & 0.024 \\ 
       MS0737.9+7441 & 0.044 & 0.015 & 0.045 & 0.016 & 0.049 & 0.017 \\ 
       MS0737.9+7441 & 0.034 & 0.001 & 0.036 & 0.001 & 0.039 & 0.002 \\ 
            NGC 526A & 0.080 & 0.010 & 0.086 & 0.011 & 0.087 & 0.011 \\ 
          PG1116+215 & 0.019 & 0.001 & 0.020 & 0.001 & 0.020 & 0.001 \\ 
          PG1116+215 & 0.028 & 0.002 & 0.029 & 0.002 & 0.029 & 0.002 \\ 
          PG1116+215 & 0.031 & 0.001 & 0.031 & 0.001 & 0.032 & 0.001 \\ 
         PKS0548-322 & 0.223 & 0.015 & 0.225 & 0.016 & 0.249 & 0.018 \\ 
         PKS0558-504 & 0.077 & 0.002 & 0.087 & 0.003 & 0.084 & 0.003 \\ 
         PKS0558-504 & 0.084 & 0.006 & 0.082 & 0.006 & 0.084 & 0.006 \\ 
         PKS0558-504 & 0.088 & 0.007 & 0.087 & 0.007 & 0.090 & 0.007 \\ 
         PKS0558-504 & 0.093 & 0.002 & 0.090 & 0.003 & 0.095 & 0.002 \\ 
         PKS0558-504 & 0.108 & 0.005 & 0.107 & 0.005 & 0.110 & 0.005 \\ 
         PKS0558-504 & 0.122 & 0.008 & 0.119 & 0.008 & 0.123 & 0.008 \\ 
         PKS0558-504 & 0.091 & 0.015 & 0.098 & 0.018 & 0.104 & 0.019 \\ 
         PKS2155-304 & 0.053 & 0.006 & 0.055 & 0.007 & 0.055 & 0.007 \\ 
         PKS2155-304 & 0.131 & 0.009 & 0.133 & 0.011 & 0.134 & 0.012 \\ 
         PKS2155-304 & 0.195 & 0.028 & 0.196 & 0.030 & 0.210 & 0.029 \\ 
         PKS2155-304 & 0.208 & 0.033 & 0.213 & 0.034 & 0.220 & 0.035 \\ 
         PKS2155-304 & 0.162 & 0.016 & 0.172 & 0.017 & 0.173 & 0.017 \\ 
         PKS2155-304 & 0.176 & 0.014 & 0.183 & 0.015 & 0.186 & 0.015 \\ 
         PKS2155-304 & 0.237 & 0.022 & 0.246 & 0.023 & 0.246 & 0.023 \\ 
         PKS2155-304 & 0.231 & 0.019 & 0.242 & 0.021 & 0.253 & 0.022 \\ 
         PKS2155-304 & 0.269 & 0.017 & 0.274 & 0.018 & 0.285 & 0.019 \\ 
         PKS2155-304 & 0.264 & 0.023 & 0.273 & 0.024 & 0.284 & 0.025 \\ 
         PKS2155-304 & 0.268 & 0.027 & 0.279 & 0.027 & 0.291 & 0.028 \\ 
         PKS2155-304 & 0.270 & 0.020 & 0.289 & 0.021 & 0.304 & 0.023 \\ 
         PKS2155-304 & 0.287 & 0.019 & 0.309 & 0.018 & 0.305 & 0.018 \\ 
         PKS2155-304 & 0.289 & 0.022 & 0.307 & 0.020 & 0.314 & 0.021 \\ 
         PKS2155-304 & 0.308 & 0.024 & 0.329 & 0.027 & 0.336 & 0.028 \\ 
         PKS2155-304 & 0.617 & 0.038 & 0.704 & 0.049 & 0.719 & 0.050 \\ 
         PKS2155-304 & 0.857 & 0.034 & 1.000 & 0.041 & 0.988 & 0.041 \\ 
         PKS2155-304 & 0.340 & 0.031 & 0.364 & 0.030 & 0.367 & 0.030 \\ 
         PKS2155-304 & 0.132 & 0.002 & 0.124 & 0.003 & 0.126 & 0.003 \\ 
         PKS2155-304 & 0.359 & 0.020 & 0.371 & 0.020 & 0.396 & 0.022 \\ 
         PKS2155-304 & 0.404 & 0.024 & 0.396 & 0.028 & 0.419 & 0.026 \\ 
         PKS2155-304 & 0.468 & 0.077 & 0.473 & 0.079 & 0.498 & 0.085 \\ 
         PKS2155-304 & 0.474 & 0.013 & 0.507 & 0.015 & 0.515 & 0.016 \\ 
         PKS2155-304 & 0.440 & 0.029 & 0.461 & 0.031 & 0.478 & 0.033 \\ 
         PKS2155-304 & 0.624 & 0.055 & 0.679 & 0.053 & 0.668 & 0.058 \\ 
         PKS2155-304 & 0.543 & 0.041 & 0.551 & 0.042 & 0.590 & 0.045 \\ 
         PKS2155-304 & 0.476 & 0.035 & 0.525 & 0.040 & 0.496 & 0.036 \\ 
         PKS2155-304 & 0.654 & 0.049 & 0.717 & 0.056 & 0.694 & 0.055 \\ 
            Ton 1388 & 0.022 & 0.002 & 0.023 & 0.002 & 0.023 & 0.002 \\ 
            Ton 1388 & 0.031 & 0.013 & 0.030 & 0.014 & 0.032 & 0.015 \\ 

\enddata
\tablenotetext{a}{Fluxes are normalized to 0.0156 photons cm$^{-2}$ s$^{-1}$.}
\end{deluxetable}

\startlongtable
\begin{deluxetable}{l|cc|cc|cc}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{{\em XCAL} Concordance Fluxes -- Hard Band\tablenotemark{a} \label{tab:xcalhard} }
\tablehead{
\colhead{Target} & \multicolumn{2}{c}{pn} & \multicolumn{2}{c}{MOS1} & \multicolumn{2}{c}{MOS2} \\
\colhead{} & \colhead{$f_{ij}$} & \colhead{$\sigma_{ij}$} & \colhead{$f_{ij}$} & \colhead{$\sigma_{ij}$} & \colhead{$f_{ij}$} & \colhead{$\sigma_{ij}$} }
\startdata
% Norm: 1.542e-02
%          SourceName          pn            mos1                mos2
         1ES1101-232 & 0.1884 & 0.0062 & 0.1939 & 0.0070 & 0.2013 & 0.0077 \\ 
         1ES1553+113 & 0.0657 & 0.0025 & 0.0630 & 0.0022 & 0.0635 & 0.0022 \\ 
          1H0414+009 & 0.0152 & 0.0004 & 0.0159 & 0.0005 & 0.0155 & 0.0005 \\ 
          1H1219+301 & 0.1409 & 0.0145 & 0.1499 & 0.0162 & 0.1586 & 0.0176 \\ 
              3C 111 & 0.2704 & 0.0085 & 0.2958 & 0.0094 & 0.2921 & 0.0093 \\ 
              3C 111 & 0.2110 & 0.0036 & 0.1860 & 0.0033 & 0.2216 & 0.0039 \\ 
              3C 120 & 0.1652 & 0.0028 & 0.1701 & 0.0042 & 0.1703 & 0.0047 \\ 
              3C 120 & 0.1910 & 0.0007 & 0.1953 & 0.0010 & 0.1955 & 0.0011 \\ 
              3C 273 & 0.2314 & 0.0016 & 0.2445 & 0.0024 & 0.2485 & 0.0022 \\ 
              3C 273 & 0.2915 & 0.0046 & 0.3190 & 0.0057 & 0.3244 & 0.0058 \\ 
              3C 273 & 0.2903 & 0.0055 & 0.3063 & 0.0062 & 0.3043 & 0.0061 \\ 
              3C 273 & 0.3040 & 0.0119 & 0.3211 & 0.0126 & 0.3157 & 0.0124 \\ 
              3C 273 & 0.2991 & 0.0065 & 0.3181 & 0.0078 & 0.3014 & 0.0070 \\ 
              3C 273 & 0.3313 & 0.0025 & 0.3581 & 0.0031 & 0.3475 & 0.0030 \\ 
              3C 273 & 0.3355 & 0.0030 & 0.3686 & 0.0038 & 0.3574 & 0.0037 \\ 
              3C 273 & 0.3310 & 0.0039 & 0.3628 & 0.0047 & 0.3502 & 0.0045 \\ 
              3C 273 & 0.3399 & 0.0057 & 0.3785 & 0.0079 & 0.3749 & 0.0079 \\ 
              3C 273 & 0.3453 & 0.0167 & 0.3587 & 0.0161 & 0.3734 & 0.0204 \\ 
              3C 273 & 0.3461 & 0.0020 & 0.3771 & 0.0026 & 0.3639 & 0.0025 \\ 
              3C 273 & 0.3463 & 0.0060 & 0.3594 & 0.0050 & 0.3926 & 0.0081 \\ 
              3C 273 & 0.3649 & 0.0030 & 0.3897 & 0.0038 & 0.3855 & 0.0037 \\ 
              3C 273 & 0.3792 & 0.0140 & 0.4105 & 0.0165 & 0.4089 & 0.0166 \\ 
              3C 273 & 0.3723 & 0.0160 & 0.3825 & 0.0163 & 0.4045 & 0.0191 \\ 
              3C 273 & 0.4100 & 0.0077 & 0.4205 & 0.0072 & 0.4344 & 0.0099 \\ 
              3C 273 & 0.3960 & 0.0044 & 0.4410 & 0.0066 & 0.4365 & 0.0066 \\ 
              3C 273 & 0.3825 & 0.0036 & 0.4078 & 0.0042 & 0.3928 & 0.0041 \\ 
              3C 273 & 0.4131 & 0.0028 & 0.4517 & 0.0038 & 0.4385 & 0.0037 \\ 
              3C 273 & 0.4101 & 0.0030 & 0.4479 & 0.0040 & 0.4317 & 0.0039 \\ 
              3C 273 & 0.4298 & 0.0025 & 0.4666 & 0.0046 & 0.4660 & 0.0046 \\ 
              3C 273 & 0.5098 & 0.0237 & 0.5239 & 0.0231 & 0.5234 & 0.0262 \\ 
              3C 273 & 0.4721 & 0.0116 & 0.4684 & 0.0106 & 0.4992 & 0.0144 \\ 
              3C 273 & 0.4845 & 0.0234 & 0.5129 & 0.0218 & 0.5399 & 0.0268 \\ 
              3C 273 & 0.5078 & 0.0071 & 0.5374 & 0.0094 & 0.5628 & 0.0097 \\ 
              3C 273 & 0.5081 & 0.0204 & 0.5378 & 0.0198 & 0.5467 & 0.0236 \\ 
              3C 273 & 0.5318 & 0.0035 & 0.5982 & 0.0051 & 0.5962 & 0.0051 \\ 
              3C 273 & 0.6783 & 0.0044 & 0.7227 & 0.0058 & 0.7514 & 0.0060 \\ 
           4U0543-31 & 0.1010 & 0.0021 & 0.1064 & 0.0022 & 0.1044 & 0.0022 \\ 
             Ark 120 & 0.1633 & 0.0008 & 0.1734 & 0.0015 & 0.1684 & 0.0015 \\ 
         EXO0748-676 & 0.7518 & 0.0089 & 0.7895 & 0.0096 & 0.9155 & 0.0127 \\ 
         EXO0748-676 & 0.8131 & 0.0097 & 0.8595 & 0.0106 & 1.0000 & 0.0140 \\ 
         EXO0748-676 & 0.6714 & 0.0091 & 0.6992 & 0.0097 & 0.8044 & 0.0126 \\ 
         EXO0748-676 & 0.6633 & 0.0064 & 0.6959 & 0.0069 & 0.8223 & 0.0094 \\ 
         EXO0748-676 & 0.6462 & 0.0091 & 0.6828 & 0.0098 & 0.7999 & 0.0133 \\ 
         EXO0748-676 & 0.7102 & 0.0063 & 0.7435 & 0.0068 & 0.8710 & 0.0091 \\ 
           H1426+428 & 0.1066 & 0.0040 & 0.1072 & 0.0040 & 0.1091 & 0.0041 \\ 
           H1426+428 & 0.1071 & 0.0042 & 0.1120 & 0.0044 & 0.1097 & 0.0043 \\ 
           H1426+428 & 0.1301 & 0.0053 & 0.1441 & 0.0058 & 0.1419 & 0.0059 \\ 
           H1426+428 & 0.1276 & 0.0046 & 0.1360 & 0.0056 & 0.1352 & 0.0056 \\ 
           H1426+428 & 0.1352 & 0.0060 & 0.1431 & 0.0064 & 0.1444 & 0.0064 \\ 
           H1426+428 & 0.2370 & 0.0081 & 0.2548 & 0.0089 & 0.2528 & 0.0088 \\ 
           H2356-309 & 0.0426 & 0.0007 & 0.0404 & 0.0020 & 0.0467 & 0.0016 \\ 
           H2356-309 & 0.0601 & 0.0017 & 0.0620 & 0.0019 & 0.0622 & 0.0019 \\ 
             Mkn 501 & 0.2120 & 0.0135 & 0.2155 & 0.0147 & 0.2476 & 0.0196 \\ 
             Mkn 501 & 0.2071 & 0.0100 & 0.2183 & 0.0114 & 0.2344 & 0.0153 \\ 
             Mkn 501 & 0.0792 & 0.0035 & 0.0939 & 0.0047 & 0.0952 & 0.0046 \\ 
            NGC 526A & 0.0962 & 0.0027 & 0.1019 & 0.0030 & 0.1017 & 0.0030 \\ 
          PG1116+215 & 0.0138 & 0.0002 & 0.0145 & 0.0003 & 0.0143 & 0.0003 \\ 
          PG1116+215 & 0.0194 & 0.0003 & 0.0199 & 0.0004 & 0.0205 & 0.0004 \\ 
          PG1116+215 & 0.0205 & 0.0003 & 0.0217 & 0.0004 & 0.0216 & 0.0004 \\ 
         PKS0548-322 & 0.1514 & 0.0025 & 0.1477 & 0.0028 & 0.1637 & 0.0035 \\ 
         PKS0558-504 & 0.0511 & 0.0021 & 0.0549 & 0.0028 & 0.0549 & 0.0028 \\ 
         PKS0558-504 & 0.0453 & 0.0004 & 0.0469 & 0.0007 & 0.0463 & 0.0005 \\ 
         PKS0558-504 & 0.0480 & 0.0007 & 0.0487 & 0.0010 & 0.0486 & 0.0008 \\ 
         PKS0558-504 & 0.0549 & 0.0004 & 0.0553 & 0.0007 & 0.0555 & 0.0005 \\ 
         PKS0558-504 & 0.0630 & 0.0005 & 0.0648 & 0.0008 & 0.0638 & 0.0006 \\ 
         PKS0558-504 & 0.0667 & 0.0005 & 0.0679 & 0.0008 & 0.0678 & 0.0007 \\ 
         PKS2155-304 & 0.0199 & 0.0014 & 0.0212 & 0.0015 & 0.0205 & 0.0015 \\ 
         PKS2155-304 & 0.0489 & 0.0009 & 0.0526 & 0.0010 & 0.0508 & 0.0010 \\ 
         PKS2155-304 & 0.0590 & 0.0012 & 0.0627 & 0.0017 & 0.0655 & 0.0017 \\ 
         PKS2155-304 & 0.0603 & 0.0033 & 0.0663 & 0.0037 & 0.0633 & 0.0035 \\ 
         PKS2155-304 & 0.0758 & 0.0020 & 0.0820 & 0.0022 & 0.0815 & 0.0022 \\ 
         PKS2155-304 & 0.0799 & 0.0040 & 0.0841 & 0.0044 & 0.0853 & 0.0045 \\ 
         PKS2155-304 & 0.0947 & 0.0055 & 0.1046 & 0.0065 & 0.1025 & 0.0064 \\ 
         PKS2155-304 & 0.1000 & 0.0035 & 0.1039 & 0.0034 & 0.1068 & 0.0040 \\ 
         PKS2155-304 & 0.1084 & 0.0016 & 0.1186 & 0.0023 & 0.1198 & 0.0022 \\ 
         PKS2155-304 & 0.1041 & 0.0036 & 0.1122 & 0.0040 & 0.1126 & 0.0040 \\ 
         PKS2155-304 & 0.1304 & 0.0048 & 0.1420 & 0.0054 & 0.1402 & 0.0054 \\ 
         PKS2155-304 & 0.1303 & 0.0027 & 0.1378 & 0.0033 & 0.1434 & 0.0033 \\ 
         PKS2155-304 & 0.0470 & 0.0005 & 0.0457 & 0.0008 & 0.0459 & 0.0008 \\ 
         PKS2155-304 & 0.1278 & 0.0046 & 0.1373 & 0.0055 & 0.1384 & 0.0055 \\ 
         PKS2155-304 & 0.1402 & 0.0049 & 0.1461 & 0.0051 & 0.1548 & 0.0056 \\ 
         PKS2155-304 & 0.1536 & 0.0084 & 0.1711 & 0.0095 & 0.1659 & 0.0092 \\ 
         PKS2155-304 & 0.2476 & 0.0139 & 0.2743 & 0.0156 & 0.2522 & 0.0145 \\ 
         PKS2155-304 & 0.1689 & 0.0034 & 0.1685 & 0.0038 & 0.1732 & 0.0039 \\ 
         PKS2155-304 & 0.2458 & 0.0160 & 0.2733 & 0.0181 & 0.2716 & 0.0182 \\ 
         PKS2155-304 & 0.1761 & 0.0027 & 0.1910 & 0.0034 & 0.1911 & 0.0035 \\ 
         PKS2155-304 & 0.1858 & 0.0111 & 0.1900 & 0.0126 & 0.1969 & 0.0130 \\ 
         PKS2155-304 & 0.1996 & 0.0064 & 0.2229 & 0.0074 & 0.2060 & 0.0057 \\ 
         PKS2155-304 & 0.2122 & 0.0015 & 0.2299 & 0.0027 & 0.2407 & 0.0027 \\ 
         PKS2155-304 & 0.2153 & 0.0062 & 0.2225 & 0.0061 & 0.2344 & 0.0073 \\ 
         PKS2155-304 & 0.2562 & 0.0110 & 0.2763 & 0.0122 & 0.2814 & 0.0124 \\ 
         PKS2155-304 & 0.2465 & 0.0135 & 0.2764 & 0.0176 & 0.2704 & 0.0175 \\ 
         PKS2155-304 & 0.3464 & 0.0072 & 0.3955 & 0.0093 & 0.3828 & 0.0092 \\ 
            Ton 1388 & 0.0142 & 0.0002 & 0.0152 & 0.0003 & 0.0149 & 0.0003 \\ 

\enddata
\tablenotetext{a}{Fluxes are normalized to 0.0154 photons cm$^{-2}$ s$^{-1}$.}
\end{deluxetable}

\startlongtable
\begin{deluxetable}{lccllrrrr}
\tablecolumns{9}
\tablecaption{Capella grating observations with \axaf\ \label{tab:capella_obs}}
\tablehead{
\colhead{Epoch} & \colhead{ObsID} & \colhead{Exposure} & \colhead{Detector} & \colhead{Grating} & \multicolumn4c{Line Fluxes [10$^{-13}$~erg~s$^{-1}$~cm$^{-2}$]} \\
\colhead{\hfil} & \colhead{\hfil} & \colhead{[ks]} & \colhead{\hfil} & \colhead{Arm} & \colhead{\NeX~$\lambda$12} & \colhead{\FeXVII~$\lambda$15} & \colhead{\FeXVII~$\lambda$17} & \colhead{\OVIII~$\lambda$19}
}
\startdata
Aug 1999 & 1099 & 14.57 & ACIS-S & HEG+1 & 21.1$\pm$2.0 & 57.8$\pm$4.7 &  ...  &  ...  \\ % 1999-08-28T07:53:17
\multicolumn{4}{c}{\hfil} & HEG-1 & 21.8$\pm$1.7 & 63.3$\pm$4.8 & 64.3$\pm$6.4 & ... \\ %(this was not used in calcs) 6.1$\pm$7.0 \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 21.0$\pm$1.0 & 47.5$\pm$2.1 & 68.9$\pm$3.3 & 29.3$\pm$2.8 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 20.0$\pm$1.0 & 48.7$\pm$1.5 & 69.4$\pm$2.1 & 34.4$\pm$1.7 \\
% \multicolumn{8}{c}{\hfil} \\

Aug 1999 & 1235 & 14.57 & ACIS-S & HEG+1 & 22.4$\pm$2.1 & 59.1$\pm$4.7 &  ...  &  ...  \\ % 1999-08-28T12:16:37
\multicolumn{4}{c}{\hfil} & HEG-1 & 20.5$\pm$1.6 & 47.2$\pm$4.2 & 66.3$\pm$6.4 & 31.3$\pm$14.4 \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 20.5$\pm$1.0 & 50.7$\pm$2.2 & 68.0$\pm$3.3 & 30.7$\pm$2.9 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 20.6$\pm$1.0 & 51.7$\pm$1.6 & 69.9$\pm$2.1 & 33.3$\pm$1.7 \\
% \multicolumn{8}{c}{\hfil} \\

Aug 1999 & 1100 & 14.57 & ACIS-S & HEG+1 & 23.8$\pm$2.1 & 54.1$\pm$4.5 &  ...  &  ...  \\ % 1999-08-28T16:39:57
\multicolumn{4}{c}{\hfil} & HEG-1 & 22.3$\pm$1.7 & 64.4$\pm$4.9 & 61.6$\pm$6.2 & 46.0$\pm$17.4 \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 22.1$\pm$1.1 & 52.7$\pm$2.3 & 74.9$\pm$3.4 & 35.1$\pm$3.1 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 21.7$\pm$1.0 & 49.5$\pm$1.6 & 73.3$\pm$2.2 & 32.7$\pm$1.7 \\
% \multicolumn{8}{c}{\hfil} \\

Aug 1999 & 1236 & 14.57 & ACIS-S & HEG+1 & 26.4$\pm$2.3 & 57.1$\pm$4.6 &  ...  &  ...  \\ % 1999-08-28T21:03:17
\multicolumn{4}{c}{\hfil} & HEG-1 & 21.4$\pm$1.6 & 54.4$\pm$4.5 & 63.9$\pm$6.3 & 31.5$\pm$14.1 \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 20.6$\pm$1.0 & 49.2$\pm$2.2 & 69.3$\pm$3.3 & 31.2$\pm$2.9 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 21.8$\pm$1.0 & 47.8$\pm$1.5 & 71.9$\pm$2.1 & 33.2$\pm$1.7 \\
% \multicolumn{8}{c}{\hfil} \\

Aug 1999 & 1101 & 14.57 & ACIS-S & HEG+1 & 26.1$\pm$2.2 & 50.4$\pm$4.3 &  ...  &  ...  \\ % 1999-08-29T01:26:37
\multicolumn{4}{c}{\hfil} & HEG-1 & 23.9$\pm$1.7 & 54.8$\pm$4.5 & 71.5$\pm$6.7 & 22.4$\pm$11.2 \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 20.8$\pm$1.0 & 48.0$\pm$2.1 & 60.9$\pm$3.1 & 26.5$\pm$2.7 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 21.2$\pm$1.0 & 48.9$\pm$1.5 & 71.0$\pm$2.1 & 35.2$\pm$1.7 \\
% \multicolumn{8}{c}{\hfil} \\

Aug 1999 & 1237 & 14.57 & ACIS-S & HEG+1 & 24.0$\pm$2.2 & 57.2$\pm$4.6 &  ...  &  ...  \\ % 1999-08-29T05:49:57
\multicolumn{4}{c}{\hfil} & HEG-1 & 22.5$\pm$1.7 & 44.2$\pm$4.0 & 76.0$\pm$6.9 & 38.0$\pm$14.4 \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 21.3$\pm$1.0 & 46.7$\pm$2.1 & 69.4$\pm$3.3 & 26.0$\pm$2.6 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 21.9$\pm$1.0 & 48.7$\pm$1.5 & 70.6$\pm$2.1 & 29.6$\pm$1.6 \\
% \multicolumn{8}{c}{\hfil} \\

Sep 1999 & 62435 & 32.38 & HRC-S & LEG+1 & 19.8$\pm$0.8 & 45.0$\pm$1.1 & 56.9$\pm$1.3 & 26.1$\pm$0.8 \\ % 1999-09-06T00:27:21
\multicolumn{4}{c}{\hfil} & LEG-1 & 18.9$\pm$0.8 & 46.1$\pm$1.1 & 59.8$\pm$1.3 & 25.4$\pm$0.8 \\
% \multicolumn{8}{c}{\hfil} \\

Sep 1999 & 1167 & 15.14 & HRC-S & LEG+1 & 19.7$\pm$1.2 & 46.5$\pm$1.7 & 58.4$\pm$1.9 & 25.5$\pm$1.2 \\ % 1999-09-09T12:55:30
\multicolumn{4}{c}{\hfil} & LEG-1 & 16.5$\pm$1.1 & 44.1$\pm$1.6 & 56.2$\pm$1.9 & 25.7$\pm$1.2 \\
% \multicolumn{8}{c}{\hfil} \\

Sep 1999 & 1244 & 12.12 & HRC-S & LEG+1 & 19.7$\pm$1.4 & 42.9$\pm$1.8 & 52.7$\pm$2.1 & 23.9$\pm$1.3 \\ % 1999-09-09T17:28:18
\multicolumn{4}{c}{\hfil} & LEG-1 & 18.2$\pm$1.3 & 49.7$\pm$1.9 & 58.8$\pm$2.1 & 27.4$\pm$1.3 \\
% \multicolumn{8}{c}{\hfil} \\

Sep 1999 & 62410 & 11.23 & HRC-S & LEG+1 & 22.5$\pm$1.5 & 44.0$\pm$1.9 & 51.1$\pm$2.1 & 25.9$\pm$1.4 \\ % 1999-09-09T23:43:55
\multicolumn{4}{c}{\hfil} & LEG-1 & 19.5$\pm$1.4 & 43.9$\pm$1.9 & 58.9$\pm$2.2 & 27.2$\pm$1.4 \\
% \multicolumn{8}{c}{\hfil} \\

Sep 1999 & 1246 & 14.60 & HRC-S & LEG+1 & 17.7$\pm$1.2 & 45.7$\pm$1.7 & 55.9$\pm$1.9 & 26.7$\pm$1.2 \\ % 1999-09-10T02:54:57
\multicolumn{4}{c}{\hfil} & LEG-1 & 18.6$\pm$1.2 & 45.3$\pm$1.7 & 56.8$\pm$1.9 & 25.3$\pm$1.2 \\
% \multicolumn{8}{c}{\hfil} \\

Sep 1999 & 62422 & 11.29 & HRC-S & LEG+1 & 19.6$\pm$1.4 & 47.0$\pm$2.0 & 55.8$\pm$2.2 & 25.8$\pm$1.4 \\ % 1999-09-12T18:22:37
\multicolumn{4}{c}{\hfil} & LEG-1 & 18.2$\pm$1.4 & 47.6$\pm$1.9 & 65.2$\pm$2.3 & 26.2$\pm$1.4 \\
% \multicolumn{8}{c}{\hfil} \\

Sep 1999 & 62423 & 14.56 & HRC-S & LEG+1 & 18.8$\pm$1.2 & 46.1$\pm$1.7 & 60.7$\pm$2.0 & 26.0$\pm$1.2 \\ % 1999-09-12T23:37:38
\multicolumn{4}{c}{\hfil} & LEG-1 & 19.5$\pm$1.2 & 47.2$\pm$1.7 & 57.9$\pm$1.9 & 25.6$\pm$1.2 \\
% \multicolumn{8}{c}{\hfil} \\

Sep 1999 & 1103 & 40.52 & ACIS-S & HEG+1 & 25.8$\pm$1.4 & 60.4$\pm$2.9 &  ...  &  ...  \\ % 1999-09-24T06:09:21
\multicolumn{4}{c}{\hfil} & HEG-1 & 26.9$\pm$1.1 & 60.9$\pm$2.8 & 81.6$\pm$4.4 & 19.7$\pm$8.4 \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 22.7$\pm$0.6 & 55.5$\pm$1.4 & 79.1$\pm$2.1 & 38.6$\pm$1.9 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 23.2$\pm$0.6 & 55.2$\pm$1.0 & 79.1$\pm$1.4 & 35.9$\pm$1.1 \\
% \multicolumn{8}{c}{\hfil} \\

Sep 1999 & 1318 & 26.70 & ACIS-S & HEG+1 & 24.2$\pm$1.6 & 62.0$\pm$3.6 &  ...  &  ...  \\ % 1999-09-25T13:26:39
\multicolumn{4}{c}{\hfil} & HEG-1 & 24.2$\pm$1.3 & 59.2$\pm$3.5 & 74.8$\pm$5.1 &  ...  \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 22.2$\pm$0.8 & 54.0$\pm$1.7 & 80.1$\pm$2.6 & 30.5$\pm$2.1 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 21.7$\pm$0.8 & 51.7$\pm$1.2 & 81.2$\pm$1.7 & 37.6$\pm$1.3 \\
\multicolumn{8}{c}{\hfil} \\

%%HLM: commented out these data as they were not actually included in the analysis
%Oct 1999 & 1420 & 29.96 & HRC-S & LEG+1 & 18.7$\pm$0.9 & 51.8$\pm$1.3 & 56.0$\pm$1.3 & 28.1$\pm$0.9 \\ % 1999-10-29T22:31:27
%\multicolumn{4}{c}{\hfil} & LEG-1 & 18.5$\pm$0.8 & 50.2$\pm$1.2 & 58.9$\pm$1.3 & 26.6$\pm$0.8 \\
% \multicolumn{8}{c}{\hfil} \\

%Nov 1999 & 1248 & 84.60 & HRC-S & LEG+1 & 20.2$\pm$0.5 & 47.7$\pm$0.7 & 58.4$\pm$0.8 & 26.2$\pm$0.5 \\ % 1999-11-09T13:28:25
%\multicolumn{4}{c}{\hfil} & LEG-1 & 20.2$\pm$0.5 & 46.8$\pm$0.7 & 59.5$\pm$0.8 & 26.3$\pm$0.5 \\
% \multicolumn{8}{c}{\hfil} \\

%Nov 1999 & 55 & 53.48 & ACIS-S & LEG+1 & 19.8$\pm$0.4 & 37.0$\pm$0.5 & 45.0$\pm$0.6 & 24.0$\pm$0.4 \\ % 1999-11-10T13:28:55
%\multicolumn{4}{c}{\hfil} & LEG-1 & 21.0$\pm$0.5 & 43.2$\pm$0.7 & 55.2$\pm$0.9 & 27.9$\pm$0.8 \\
%\multicolumn{8}{c}{\hfil} \\

Mar 2000 & 57 & 28.84 & ACIS-S & HEG+1 & 25.5$\pm$1.7 & 56.5$\pm$3.4 &  ...  &  ...  \\ % 2000-03-03T16:28:53
\multicolumn{4}{c}{\hfil} & HEG-1 & 25.6$\pm$1.3 & 52.8$\pm$3.3 & 69.0$\pm$5.1 &  ...  \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 21.2$\pm$0.8 & 53.6$\pm$1.9 & 73.4$\pm$2.6 & 36.3$\pm$2.5 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 21.7$\pm$0.8 & 49.3$\pm$1.2 & 73.9$\pm$1.6 & 33.7$\pm$1.3 \\
% \multicolumn{8}{c}{\hfil} \\

Mar 2000 & 58 & 33.90 & HRC-S & LEG+1 & 20.6$\pm$0.8 & 46.8$\pm$1.1 & 59.1$\pm$1.3 & 27.8$\pm$0.8 \\ % 2000-03-08T06:30:50
\multicolumn{4}{c}{\hfil} & LEG-1 & 19.6$\pm$0.8 & 47.8$\pm$1.1 & 59.8$\pm$1.3 & 27.3$\pm$0.8 \\
\multicolumn{8}{c}{\hfil} \\

Feb 2001 & 1010 & 29.54 & ACIS-S & HEG+1 & 21.7$\pm$1.5 & 54.8$\pm$3.6 &  ...  &  ...  \\ % 2001-02-11T12:22:49
\multicolumn{4}{c}{\hfil} & HEG-1 & 23.6$\pm$1.3 & 49.1$\pm$3.4 & 70.7$\pm$5.4 &  ...  \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 22.3$\pm$0.8 & 54.2$\pm$2.4 & 72.0$\pm$2.7 & 32.2$\pm$2.7 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 21.9$\pm$0.8 & 50.0$\pm$1.2 & 73.8$\pm$1.8 & 33.0$\pm$1.4 \\
% \multicolumn{8}{c}{\hfil} \\

Feb 2001 & 1009 & 26.83 & HRC-S & LEG+1 & 19.4$\pm$0.9 & 48.5$\pm$1.3 & 56.9$\pm$1.4 & 27.2$\pm$0.9 \\ % 2001-02-14T11:41:47
\multicolumn{4}{c}{\hfil} & LEG-1 & 19.7$\pm$0.9 & 45.3$\pm$1.2 & 53.8$\pm$1.4 & 26.8$\pm$0.9 \\
\multicolumn{8}{c}{\hfil} \\

Apr 2002 & 2583 & 27.61 & ACIS-S & HEG+1 & 31.7$\pm$2.0 & 59.1$\pm$4.0 &  ...  &  ...  \\ % 2002-04-29T17:47:24
\multicolumn{4}{c}{\hfil} & HEG-1 & 31.9$\pm$1.6 & 62.6$\pm$4.0 & 87.3$\pm$6.5 &  ...  \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 29.7$\pm$1.0 & 54.5$\pm$2.4 & 81.0$\pm$3.1 & 42.3$\pm$3.3 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 29.6$\pm$1.0 & 57.5$\pm$1.4 & 86.9$\pm$2.1 & 44.0$\pm$1.8 \\
\multicolumn{8}{c}{\hfil} \\

Oct 2002 & 2582 & 28.66 & HRC-S & LEG+1 & 20.5$\pm$0.9 & 52.5$\pm$1.3 & 60.3$\pm$1.4 & 27.7$\pm$0.9 \\ % 2002-10-04T23:58:56
\multicolumn{4}{c}{\hfil} & LEG-1 & 19.1$\pm$0.9 & 50.9$\pm$1.3 & 58.0$\pm$1.4 & 26.2$\pm$0.9 \\
% \multicolumn{8}{c}{\hfil} \\

Oct 2002 & 3479 & 27.45 & HRC-S & LEG+1 & 19.7$\pm$0.9 & 47.7$\pm$1.3 & 60.5$\pm$1.5 & 26.8$\pm$0.9 \\ % 2002-10-06T10:03:02
\multicolumn{4}{c}{\hfil} & LEG-1 & 21.0$\pm$0.9 & 45.6$\pm$1.2 & 58.5$\pm$1.4 & 25.4$\pm$0.9 \\
\multicolumn{8}{c}{\hfil} \\

Sep 2003 & 3674 & 28.68 & ACIS-S & HEG+1 & 25.5$\pm$1.8 & 53.8$\pm$4.1 &  ...  &  ...  \\ % 2003-09-27T19:38:07
\multicolumn{4}{c}{\hfil} & HEG-1 & 24.4$\pm$1.4 & 46.8$\pm$3.9 & 70.8$\pm$6.2 &  ...  \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 22.1$\pm$0.8 & 52.5$\pm$2.1 & 73.4$\pm$3.1 & 30.5$\pm$2.7 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 22.0$\pm$0.8 & 53.2$\pm$1.4 & 81.4$\pm$2.1 & 37.0$\pm$1.7 \\
% \multicolumn{8}{c}{\hfil} \\

Sep 2003 & 3675 & 26.96 & HRC-S & LEG+1 & 18.7$\pm$0.9 & 48.3$\pm$1.3 & 54.1$\pm$1.4 & 25.8$\pm$0.9 \\ % 2003-09-28T04:23:10
\multicolumn{4}{c}{\hfil} & LEG-1 & 17.9$\pm$0.9 & 44.9$\pm$1.2 & 55.3$\pm$1.4 & 25.5$\pm$0.9 \\
\multicolumn{8}{c}{\hfil} \\

Sep 2004 & 5040 & 28.67 & ACIS-S & HEG+1 & 26.9$\pm$1.8 & 60.3$\pm$4.3 &  ...  &  ...  \\ % 2004-09-10T22:10:09
\multicolumn{4}{c}{\hfil} & HEG-1 & 27.8$\pm$1.5 & 59.7$\pm$4.3 & 91.2$\pm$7.2 &  ...  \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 26.4$\pm$1.0 & 51.7$\pm$2.8 & 86.3$\pm$3.4 & 38.1$\pm$3.2 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 27.2$\pm$0.9 & 60.5$\pm$1.5 & 85.0$\pm$2.3 & 43.6$\pm$1.9 \\
% \multicolumn{8}{c}{\hfil} \\

Sep 2004 & 5041 & 28.67 & HRC-S & LEG+1 & 18.2$\pm$0.9 & 46.0$\pm$1.3 & 50.0$\pm$1.3 & 22.8$\pm$0.9 \\ % 2004-09-11T06:53:37
\multicolumn{4}{c}{\hfil} & LEG-1 & 17.9$\pm$0.9 & 39.3$\pm$1.1 & 44.4$\pm$1.2 & 20.7$\pm$0.8 \\
\multicolumn{8}{c}{\hfil} \\

Mar 2005 & 5955 & 28.68 & ACIS-S & HEG+1 & 36.4$\pm$2.1 & 71.0$\pm$4.6 &  ...  &  ...  \\ % 2005-03-28T13:16:48
\multicolumn{4}{c}{\hfil} & HEG-1 & 32.0$\pm$1.6 & 64.6$\pm$4.5 & 106.0$\pm$8.0 &  ...  \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 30.6$\pm$1.0 & 60.3$\pm$2.7 & 107.3$\pm$3.9 & 45.5$\pm$3.4 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 31.8$\pm$1.0 & 67.0$\pm$1.6 & 103.0$\pm$2.5 & 49.3$\pm$2.0 \\
% \multicolumn{8}{c}{\hfil} \\

Mar 2005 & 5956 & 29.93 & HRC-S & LEG+1 & 27.3$\pm$1.1 & 59.7$\pm$1.4 & 74.7$\pm$1.6 & 33.7$\pm$1.0 \\ % 2005-03-31T08:09:53
\multicolumn{4}{c}{\hfil} & LEG-1 & 27.3$\pm$1.0 & 59.8$\pm$1.4 & 73.9$\pm$1.5 & 30.6$\pm$0.9 \\
\multicolumn{8}{c}{\hfil} \\

Oct 2005 & 6165 & 28.94 & HRC-S & LEG+1 & 28.5$\pm$1.1 & 52.2$\pm$1.3 & 58.9$\pm$1.4 & 28.3$\pm$0.9 \\ % 2005-10-02T04:54:06
\multicolumn{4}{c}{\hfil} & LEG-1 & 29.3$\pm$1.1 & 55.3$\pm$1.4 & 66.7$\pm$1.5 & 29.4$\pm$1.0 \\
\multicolumn{8}{c}{\hfil} \\

Apr 2006 & 6471 & 29.56 & ACIS-S & HEG+1 & 25.4$\pm$1.8 & 70.5$\pm$4.6 &  ...  &  ...  \\ % 2006-04-18T03:30:51
\multicolumn{4}{c}{\hfil} & HEG-1 & 30.7$\pm$1.6 & 52.3$\pm$4.1 & 97.7$\pm$7.7 &  ...  \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 28.1$\pm$1.0 & 57.5$\pm$2.6 & 95.9$\pm$3.7 & 35.0$\pm$3.0 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 27.8$\pm$0.9 & 57.1$\pm$1.5 & 95.7$\pm$2.5 & 44.3$\pm$2.0 \\
% \multicolumn{8}{c}{\hfil} \\

Apr 2006 & 6472 & 29.91 & HRC-S & LEG+1 & 24.9$\pm$1.0 & 54.1$\pm$1.3 & 64.5$\pm$1.5 & 29.8$\pm$0.9 \\ % 2006-04-23T23:31:29
\multicolumn{4}{c}{\hfil} & LEG-1 & 27.2$\pm$1.0 & 53.8$\pm$1.3 & 66.9$\pm$1.5 & 27.2$\pm$0.9 \\
\multicolumn{8}{c}{\hfil} \\

Apr 2007 & 8319 & 59.15 & ACIS-S & LEG+1 & 30.4$\pm$0.6 & 54.9$\pm$0.8 & 68.8$\pm$0.9 & 34.3$\pm$0.7 \\ % 2007-04-15T04:24:06
\multicolumn{4}{c}{\hfil} & LEG-1 & 29.2$\pm$0.6 & 59.8$\pm$1.1 & 70.4$\pm$1.4 & 35.1$\pm$1.3 \\
\multicolumn{8}{c}{\hfil} \\

Apr 2008 & 9638 & 31.03 & ACIS-S & HEG+1 & 41.5$\pm$2.3 & 90.1$\pm$5.4 &  ...  &  ...  \\ % 2008-04-19T21:51:50
\multicolumn{4}{c}{\hfil} & HEG-1 & 39.5$\pm$1.8 & 79.8$\pm$5.2 & 107.0$\pm$8.2 &  ...  \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 38.5$\pm$1.1 & 73.5$\pm$2.5 & 108.9$\pm$4.0 & 52.8$\pm$3.8 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 38.5$\pm$1.1 & 81.7$\pm$1.8 & 115.2$\pm$2.7 & 56.5$\pm$2.2 \\
\multicolumn{8}{c}{\hfil} \\

Apr 2009 & 10600 & 29.58 & HRC-S & LEG+1 & 29.6$\pm$1.1 & 61.9$\pm$1.4 & 75.1$\pm$1.6 & 32.7$\pm$1.0 \\ % 2009-04-22T04:33:03
\multicolumn{4}{c}{\hfil} & LEG-1 & 29.8$\pm$1.1 & 60.6$\pm$1.4 & 69.2$\pm$1.5 & 32.0$\pm$1.0 \\
% \multicolumn{8}{c}{\hfil} \\

Apr 2009 & 10599 & 29.18 & ACIS-S & HEG+1 & 33.0$\pm$2.2 & 67.8$\pm$4.9 &  ...  &  ...  \\ % 2009-04-22T13:10:41
\multicolumn{4}{c}{\hfil} & HEG-1 & 33.7$\pm$1.7 & 83.0$\pm$5.6 & 95.1$\pm$8.2 &  ...  \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 32.6$\pm$1.1 & 64.4$\pm$2.4 & 105.8$\pm$4.2 & 49.2$\pm$3.8 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 31.4$\pm$1.0 & 70.0$\pm$1.7 & 103.3$\pm$2.7 & 45.3$\pm$2.1 \\
\multicolumn{8}{c}{\hfil} \\

Nov 2009 & 11931 & 29.55 & ACIS-S & HEG+1 & 40.0$\pm$2.4 & 75.4$\pm$5.3 &  ...  &  ...  \\ % 2009-11-18T21:21:35
\multicolumn{4}{c}{\hfil} & HEG-1 & 35.6$\pm$1.8 & 63.0$\pm$4.9 & 96.2$\pm$8.3 &  ...  \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 33.1$\pm$1.1 & 64.4$\pm$2.5 & 95.8$\pm$4.0 & 41.2$\pm$3.5 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 34.0$\pm$1.1 & 60.6$\pm$1.6 & 86.6$\pm$2.5 & 45.6$\pm$2.2 \\
% \multicolumn{8}{c}{\hfil} \\

Nov 2009 & 11932 & 30.28 & HRC-S & LEG+1 & 29.4$\pm$1.1 & 58.0$\pm$1.4 & 68.4$\pm$1.5 & 34.5$\pm$1.0 \\ % 2009-11-19T20:15:58
\multicolumn{4}{c}{\hfil} & LEG-1 & 27.7$\pm$1.1 & 58.3$\pm$1.4 & 65.6$\pm$1.5 & 33.3$\pm$1.0 \\
\multicolumn{8}{c}{\hfil} \\

Nov 2010 & 13090 & 29.89 & HRC-S & LEG+1 & 21.4$\pm$1.0 & 47.1$\pm$1.3 & 58.8$\pm$1.4 & 27.5$\pm$0.9 \\ % 2010-11-29T14:39:23
\multicolumn{4}{c}{\hfil} & LEG-1 & 19.1$\pm$0.9 & 44.5$\pm$1.2 & 55.5$\pm$1.4 & 27.2$\pm$0.9 \\
% \multicolumn{8}{c}{\hfil} \\

Dec 2010 & 13089 & 29.56 & ACIS-S & HEG+1 & 26.4$\pm$2.0 & 55.6$\pm$4.7 &  ...  &  ...  \\ % 2010-12-01T01:39:55
\multicolumn{4}{c}{\hfil} & HEG-1 & 24.3$\pm$1.5 & 47.0$\pm$4.4 & 70.5$\pm$7.3 &  ...  \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 25.0$\pm$0.9 & 53.0$\pm$2.2 & 83.3$\pm$4.1 & 33.7$\pm$3.3 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 24.7$\pm$0.9 & 51.4$\pm$1.5 & 80.5$\pm$2.5 & 40.6$\pm$2.1 \\
\multicolumn{8}{c}{\hfil} \\

Dec 2011 & 14240 & 29.93 & HRC-S & LEG+1 & 23.5$\pm$1.0 & 45.8$\pm$1.2 & 55.7$\pm$1.4 & 26.8$\pm$0.9 \\ % 2011-12-26T11:58:52
\multicolumn{4}{c}{\hfil} & LEG-1 & 23.4$\pm$1.0 & 47.5$\pm$1.2 & 52.7$\pm$1.3 & 28.8$\pm$0.9 \\
% \multicolumn{8}{c}{\hfil} \\

Dec 2011 & 14239 & 29.53 & ACIS-S & HEG+1 & 27.9$\pm$2.0 & 49.0$\pm$4.5 &  ...  &  ...  \\ % 2011-12-29T14:51:30
\multicolumn{4}{c}{\hfil} & HEG-1 & 25.0$\pm$1.6 &  ...  &  ...  &  ...  \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 25.8$\pm$1.0 & 47.2$\pm$2.1 & 72.5$\pm$4.1 & 39.5$\pm$3.8 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 28.4$\pm$1.0 & 53.6$\pm$1.6 & 79.2$\pm$2.7 & 37.3$\pm$2.2 \\
\multicolumn{8}{c}{\hfil} \\

Dec 2013 & 16418 & 29.54 & ACIS-S & HEG+1 & 23.2$\pm$2.0 & 53.8$\pm$5.6 &  ...  &  ...  \\ % 2013-12-23T10:11:24
\multicolumn{4}{c}{\hfil} & HEG-1 & 20.5$\pm$1.5 &  ...  &  ...  &  ...  \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 23.7$\pm$1.0 & 47.1$\pm$2.6 & 75.1$\pm$4.4 & 35.3$\pm$4.1 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 24.7$\pm$1.0 & 48.6$\pm$1.7 & 75.9$\pm$3.0 & 33.4$\pm$2.4 \\
\multicolumn{8}{c}{\hfil} \\

Dec 2014 & 17324 & 28.65 & ACIS-S & HEG+1 & 22.6$\pm$2.1 & 45.5$\pm$5.6 &  ...  &  ...  \\ % 2014-12-01T03:31:36
\multicolumn{4}{c}{\hfil} & HEG-1 & 22.9$\pm$1.7 &  ...  &  ...  &  ...  \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 22.0$\pm$1.0 & 46.5$\pm$3.0 & 67.6$\pm$4.7 & 37.4$\pm$5.3 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 22.1$\pm$1.1 & 42.9$\pm$1.8 & 65.2$\pm$3.2 & 35.1$\pm$2.8 \\
\multicolumn{8}{c}{\hfil} \\

Jul 2016 & 18357 & 14.77 & ACIS-S & HEG+1 & 23.5$\pm$3.3 & 69.0$\pm$11.9 &  ...  &  ...  \\ % 2016-07-26T12:44:58
\multicolumn{4}{c}{\hfil} & HEG-1 & 27.4$\pm$2.8 &  ...  &  ...  &  ...  \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 26.0$\pm$1.7 & 57.9$\pm$5.6 & 97.2$\pm$9.8 & 30.3$\pm$7.6 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 26.7$\pm$1.7 & 54.1$\pm$3.3 & 86.0$\pm$6.5 & 33.5$\pm$5.0 \\
% \multicolumn{8}{c}{\hfil} \\

Jul 2016 & 18358 & 9.42 & ACIS-S & LEG+1 & 26.7$\pm$1.8 & 51.4$\pm$3.1 & 64.4$\pm$4.8 & 28.7$\pm$3.4 \\ % 2016-07-26T17:23:49
\multicolumn{4}{c}{\hfil} & LEG-1 & 24.4$\pm$2.1 & 48.5$\pm$4.1 & 73.9$\pm$7.8 & 22.2$\pm$5.3 \\
% \multicolumn{8}{c}{\hfil} \\

Jul 2016 & 18359 & 10.10 & HRC-S & LEG+1 & 23.6$\pm$1.8 & 55.8$\pm$2.4 & 68.5$\pm$2.8 & 33.1$\pm$1.8 \\ % 2016-07-26T20:34:10
\multicolumn{4}{c}{\hfil} & LEG-1 & 23.9$\pm$1.8 & 52.5$\pm$2.3 & 63.8$\pm$2.6 & 29.6$\pm$1.6 \\
% \multicolumn{8}{c}{\hfil} \\

Jul 2016 & 18360 & 9.42 & ACIS-S & LEG+1 & 22.9$\pm$1.6 & 48.5$\pm$3.0 & 57.0$\pm$4.5 & 26.6$\pm$3.3 \\ % 2016-07-26T23:32:58
\multicolumn{4}{c}{\hfil} & LEG-1 & 26.7$\pm$2.1 & 49.8$\pm$4.1 & 54.0$\pm$6.7 & 32.3$\pm$6.2 \\
% \multicolumn{8}{c}{\hfil} \\

Jul 2016 & 18361 & 10.09 & HRC-S & LEG+1 & 29.9$\pm$2.0 & 60.1$\pm$2.5 & 70.9$\pm$2.8 & 35.0$\pm$1.9 \\ % 2016-07-27T02:37:38
\multicolumn{4}{c}{\hfil} & LEG-1 & 28.4$\pm$2.0 & 55.1$\pm$2.4 & 65.4$\pm$2.6 & 31.6$\pm$1.7 \\
% \multicolumn{8}{c}{\hfil} \\

Jul 2016 & 18364 & 14.79 & ACIS-S & HEG+1 & 34.6$\pm$4.0 & 61.3$\pm$11.1 &  ...  &  ...  \\ % 2016-07-27T05:36:26
\multicolumn{4}{c}{\hfil} & HEG-1 & 27.6$\pm$2.8 &  ...  &  ...  &  ...  \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 31.1$\pm$1.9 & 61.6$\pm$5.7 & 74.2$\pm$8.6 & 22.4$\pm$7.5 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 33.4$\pm$1.9 & 53.3$\pm$3.3 & 78.9$\pm$6.2 & 29.3$\pm$4.6 \\
\multicolumn{8}{c}{\hfil} \\

Sep 2016 & 18362 & 9.42 & ACIS-S & LEG+1 & 36.9$\pm$2.1 & 59.0$\pm$3.4 & 72.7$\pm$5.1 & 31.6$\pm$3.6 \\ % 2016-09-10T01:03:37
\multicolumn{4}{c}{\hfil} & LEG-1 & 35.5$\pm$2.4 & 59.6$\pm$4.6 & 59.7$\pm$7.2 & 33.3$\pm$6.3 \\
% \multicolumn{8}{c}{\hfil} \\

Sep 2016 & 18363 & 10.06 & HRC-S & LEG+1 & 43.0$\pm$2.4 & 66.3$\pm$2.7 & 80.9$\pm$3.0 & 44.0$\pm$2.1 \\ % 2016-09-10T04:10:57
\multicolumn{4}{c}{\hfil} & LEG-1 & 36.5$\pm$2.2 & 64.9$\pm$2.6 & 74.3$\pm$2.8 & 40.3$\pm$1.9 \\
\multicolumn{8}{c}{\hfil} \\

Dec 2018 & 21786 & 17.83 & ACIS-S & HEG+1 &  ...  &  ...  &  ...  &  ...  \\ % 2018-12-02T23:02:57
\multicolumn{4}{c}{\hfil} & HEG-1 & 26.0$\pm$2.9 &  ...  &  ...  &  ...  \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 26.2$\pm$1.8 & 44.3$\pm$6.2 & 76.0$\pm$11.2 & 49.2$\pm$13.2 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 24.4$\pm$1.7 & 59.7$\pm$3.8 & 74.8$\pm$7.2 & 35.0$\pm$6.1 \\
% \multicolumn{8}{c}{\hfil} \\

Dec 2018 & 22003 & 11.80 & ACIS-S & HEG+1 & 32.4$\pm$4.8 & 43.2$\pm$11.6 &  ...  &  ...  \\ % 2018-12-05T06:24:48
\multicolumn{4}{c}{\hfil} & HEG-1 & 20.3$\pm$3.1 & 50.6$\pm$13.5 & 38.7$\pm$23.3 &  ...  \\
\multicolumn{4}{c}{\hfil} & MEG+1 & 27.0$\pm$2.3 & 54.8$\pm$8.6 & 84.9$\pm$14.6 & 31.0$\pm$14.2 \\
\multicolumn{4}{c}{\hfil} & MEG-1 & 26.8$\pm$2.1 & 52.1$\pm$4.4 & 71.3$\pm$8.6 & 38.3$\pm$7.9 \\
\multicolumn{8}{c}{\hfil} \\

\enddata
\end{deluxetable}
